A time operator and the time-of-arrival problem in quantum field theory

The Newton-Wigner states and operator are widely accepted to provide an adequate notion of spatial localization of a particle in quantum field theory on a spacelike hypersurface. Replacing the spacelike with a timelike hypersurface, we construct one-particle states of massive Klein-Gordon theory that are localized on the hypersurface in the temporal as well as two spatial directions. This addresses the longstanding problem of a "time operator" in quantum theory. It is made possible by recent advances in quantization on timelike hypersurfaces and the introduction of evanescent particles. As a first application of time-localized states, we consider the time-of-arrival problem. Our results are in accordance with semiclassical expectations of causal propagation of massless and massive particles. As in the Newton-Wigner case, localization is not perfect, but apparent superluminal propagation is exponentially suppressed.

==> figures/fig-spevol.tex <==
\begin{tikzpicture}
\filldraw[gray!10] (1,-1) rectangle (3,3);
\draw[->] (-1,0) -- (5,0) node [right] {$x_1$};
\draw[->] (0,-1) -- (0,3) node [left] {$t$};
\draw[-] (1,-1) -- (1,3);
\draw[-] (3,-1) -- (3,3);
\node at (1,0) [below left] {$z$};
\node at (3,0) [below right] {$z'$};
\draw[very thick,->] (1.2,1.5) -- (2.8,1.5);
\end{tikzpicture}



==> figures/fig-tevol.tex <==
\begin{tikzpicture}
\fill[gray!10] (-4,0.75) rectangle (4,3.5);
\draw[black] (-4,0.75) -- (4,0.75);
\draw[black] (-4,3.5) -- (4,3.5);
\node at (0,3.5) [above left] {$t'$};
\node at (0,0.75) [below left] {$t$};
\draw[black,->] (-4,-0.25) -- (4,-0.25) node [right] {$x_1$};
\draw[black,->] (0,-1) -- (0,4.5); % node [left] {$t$};
\draw[very thick,black,->] (1.4,1) -- (1.4,3.2);
\end{tikzpicture}



